Active Perception for Ambiguous Objects Classification

Recent visual pose estimation and tracking solutions provide notable results on popular datasets such as T-LESS and YCB. However, in the real world, we can find ambiguous objects that do not allow exact classification and detection from a single view. In this work, we propose a framework that, given a single view of an object, provides the coordinates of a next viewpoint to discriminate the object against similar ones, if any, and eliminates ambiguities. We also describe a complete pipeline from a real object's scans to the viewpoint selection and classification. We validate our approach with a Franka Emika Panda robot and common household objects featured with ambiguities. We released the source code to reproduce our experiments.

==> images/pose_estimation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pose_estimation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.76771953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74081794)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pose_estimation.pdf}}%
    \put(0.55680752,0.60675879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pose_estimation.pdf}}%
    \put(0.3795594,0.20467587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pose_estimation.pdf}}%
    \put(0.60002372,0.20417209){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pose_estimation.pdf}}%
    \put(0.82371935,0.20417204){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}enc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pose_estimation.pdf}}%
    \put(0.00709808,0.69478244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21797586\unitlength}\raggedright \end{minipage}}}%
    \put(0.09672338,0.654924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cropped\\input\end{tabular}}}}%
    \put(0.0039841,0.45064952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22918602\unitlength}\centering precalculated codebook\\ $z_i$\end{minipage}}}%
    \put(0.70669258,0.67953868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26032545\unitlength}\centering input embedding\\ $z_{in}$\end{minipage}}}%
    \put(0.00686728,0.16901143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22918602\unitlength}\centering rendered object views (grid on SO(3))\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pose_estimation.pdf}}%
    \put(0.63612034,0.5290494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38612865\unitlength}\centering calculate\\ $cossim(z_{in}, z_i)$\end{minipage}}}%
  \end{picture}%
\endgroup%

